Jacobian elliptic fibrations on K3s with a non-symplectic automorphism of order 3

We classify Jacobian elliptic fibrations on K3 surfaces with a non-symplectic automorphism $\sigma$ of order 3 according to the action of $\sigma$ on their fibres, building on work by Garbagnati and Salgado for non-symplectic involutions. We determine the possible reducible fibres types and give Weierstrass equations for Jacobian elliptic fibration which are preserved by $\sigma$. For a K3 surface $X$ with Picard number at least 12 and $\sigma$ acting trivially on $\NS X$, we apply the Kneser--Nishiyama method to find its Jacobian elliptic fibrations, and use our method to classify them in relation to every non-symplectic automorphism of order 3 in $\Aut X$.

==> R5_fibres.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -4.25) {};
		\node [style=none] (1) at (0, 3.25) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (0.5, -2.25) {};
		\node [style=none] (5) at (0.5, 2.25) {};
		\node [style=none] (6) at (-1.5, 2.25) {};
		\node [style=none] (7) at (-1.5, -2.25) {};
		\node [style=none] (8) at (-1, 2.5) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (-1, -1.5) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (-1, -3.75) {};
		\node [style=none] (32) at (-3.5, -2.25) {};
		\node [style=none] (33) at (-3.5, 2.25) {};
		\node [style=none] (42) at (-4.25, 3.25) {};
		\node [style=none] (43) at (-4.25, -4.25) {};
		\node [style=none] (44) at (-4.25, -3) {};
		\node [style=none] (45) at (-4.25, 1.5) {};
		\node [style=none] (46) at (-5, -1.5) {};
		\node [style=none] (47) at (-5, 0.5) {};
		\node [style=none] (54) at (-4.25, 3.25) {};
		\node [style=none] (59) at (-7, 1.5) {};
		\node [style=none] (60) at (-0.25, 1.5) {};
		\node [style=none] (61) at (0.25, 1.5) {};
		\node [style=none] (62) at (6.25, 1.5) {};
		\node [style=none] (68) at (3.25, -0.5) {};
		\node [style=none] (69) at (0.25, -0.5) {};
		\node [style=none] (70) at (-0.25, -0.5) {};
		\node [style=none] (71) at (-7, -0.5) {};
		\node [style=none] (76) at (-7, -3) {};
		\node [style=none] (77) at (-0.25, -3) {};
		\node [style=none] (78) at (0.25, -3) {};
		\node [style=none] (79) at (3.75, -3) {};
		\node [style=none] (82) at (-4.25, -5.25) {$F_u$};
		\node [style=none] (84) at (0, -5.25) {$F_{5,a}$};
		\node [style=none] (86) at (4, -5.25) {$F_{5,b}$};
		\node [style=none] (87) at (7, 1.5) {$H_2$};
		\node [style=none] (88) at (7, -0.5) {$H_1$};
		\node [style=none] (89) at (7, -3) {$H_0$};
		\node [style=none] (91) at (0, 4) {$\Theta_{6,a}$};
		\node [style=none] (94) at (-2.5, 2.25) {$\Theta_{5,a}$};
		\node [style=none] (98) at (-1.25, 3) {$\Theta_{2,a}$};
		\node [style=none] (100) at (-2.5, 0.25) {$\Theta_{4,a}$};
		\node [style=none] (103) at (-1.75, -1.5) {$\Theta_{1,a}$};
		\node [style=none] (106) at (-2.5, -2.25) {$\Theta_{3,a}$};
		\node [style=none] (109) at (-1.25, -4.25) {$\Theta_{0,a}$};
		\node [style=none] (118) at (4.75, -0.5) {};
		\node [style=none] (119) at (5.25, -3) {};
		\node [style=none] (121) at (6.25, -0.5) {};
		\node [style=none] (122) at (6.25, -3) {};
		\node [style=none] (132) at (2.25, 3) {$\Theta_{2,b}$};
		\node [style=none] (133) at (4, 3) {$\Theta_{1,b}$};
		\node [style=none] (134) at (6, 3) {$\Theta_{0,b}$};
		\node [style=none] (135) at (4, 1.25) {};
		\node [style=none] (136) at (4, -3.75) {};
		\node [style=none] (137) at (2.25, 2.25) {};
		\node [style=none] (138) at (5.25, -3.75) {};
		\node [style=none] (139) at (2.75, -3.75) {};
		\node [style=none] (140) at (5.25, 1.25) {};
		\node [style=none] (141) at (3.75, -0.5) {};
		\node [style=none] (142) at (4.25, -0.5) {};
		\node [style=none] (143) at (4.75, -3) {};
		\node [style=none] (145) at (4.25, -3) {};
		\node [style=none] (146) at (4, 1.75) {};
		\node [style=none] (147) at (4, 2.25) {};
		\node [style=none] (148) at (5.5, 1.75) {};
		\node [style=none] (149) at (5.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [style=blue] (59.center) to (60.center);
		\draw [style=blue] (61.center) to (62.center);
		\draw [style=blue] (71.center) to (70.center);
		\draw [style=blue] (69.center) to (68.center);
		\draw [style=blue] (76.center) to (77.center);
		\draw [style=blue] (78.center) to (79.center);
		\draw (54.center) to (45.center);
		\draw [bend left, looseness=1.25] (45.center) to (47.center);
		\draw [bend right=75] (47.center) to (46.center);
		\draw [bend left, looseness=1.25] (46.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw [style=blue] (119.center) to (122.center);
		\draw [style=blue] (118.center) to (121.center);
		\draw (136.center) to (135.center);
		\draw (138.center) to (137.center);
		\draw (139.center) to (140.center);
		\draw [style=blue] (141.center) to (142.center);
		\draw [style=blue] (145.center) to (143.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> R_fibres.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5, 6) {};
		\node [style=none] (7) at (5, 6) {};
		\node [style=none] (8) at (-3.5, 6.75) {};
		\node [style=none] (9) at (3.5, 6.75) {};
		\node [style=none] (10) at (-8.5, -0.75) {};
		\node [style=none] (11) at (-8.5, 0.75) {};
		\node [style=none] (12) at (8.5, -0.75) {};
		\node [style=none] (13) at (8.5, 0.75) {};
		\node [style=none] (14) at (-5, -6) {};
		\node [style=none] (15) at (-3.5, -6.75) {};
		\node [style=none] (16) at (5, -6) {};
		\node [style=none] (17) at (3.5, -6.75) {};
		\node [style=none] (18) at (0, 5) {};
		\node [style=none] (19) at (0, -5) {};
		\node [style=none] (20) at (-5, -2.5) {};
		\node [style=none] (21) at (5, 2.5) {};
		\node [style=none] (22) at (-5, 2.5) {};
		\node [style=none] (23) at (5, -2.5) {};
		\node [style=none] (25) at (-7, 3) {};
		\node [style=none] (26) at (-3.75, 1.5) {};
		\node [style=none] (27) at (-7, -3.5) {};
		\node [style=none] (28) at (-3.25, -2) {};
		\node [style=none] (29) at (0.25, -7) {};
		\node [style=none] (30) at (0.25, -3.75) {};
		\node [style=none] (31) at (6.75, -3) {};
		\node [style=none] (32) at (4, -1.75) {};
		\node [style=none] (33) at (3.75, 2.25) {};
		\node [style=none] (34) at (6.5, 3.5) {};
		\node [style=none] (35) at (-0.25, 4) {};
		\node [style=none] (36) at (-0.25, 6.75) {};
		\node [style=smallblackdot] (37) at (-4, 6) {};
		\node [style=smallblackdot] (38) at (4, 6) {};
		\node [style=smallblackdot] (39) at (-8, 0) {};
		\node [style=smallblackdot] (40) at (-4, -6) {};
		\node [style=smallblackdot] (41) at (4, -6) {};
		\node [style=smallblackdot] (42) at (8, 0) {};
		\node [style=smallblackdot] (43) at (0, 0) {};
		\node [style=none] (46) at (-2, 6.5) {$E_1$};
		\node [style=none] (52) at (5.75, 4.75) {$\ell_3$};
		\node [style=none] (53) at (7.75, -2) {$E_2$};
		\node [style=none] (54) at (2, -6.5) {$\ell_1$};
		\node [style=none] (55) at (-6, -4.25) {$E_3$};
		\node [style=none] (56) at (-7.5, 2) {$\ell_2$};
		\node [style=none] (57) at (1, 5) {$\color{blue}H_4$};
		\node [style=none] (58) at (5.75, 1.75) {$\color{blue}H_3$};
		\node [style=none] (59) at (4.5, -3.5) {$\color{blue}H_5$};
		\node [style=none] (60) at (-1.5, -4.5) {$\color{blue}H_1$};
		\node [style=none] (61) at (-5.75, -1.5) {$\color{blue}H_6$};
		\node [style=none] (62) at (-4.25, 3.5) {$\color{blue}H_2$};
		\node [style=none] (63) at (1.25, -5) {$\color{red}r_1$};
		\node [style=none] (64) at (-5.25, 1.75) {$\color{red}r_2$};
		\node [style=none] (65) at (4.25, 3.25) {$\color{red}r_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (11.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (17.center) to (13.center);
		\draw (12.center) to (9.center);
		\draw [style=red] (20.center) to (21.center);
		\draw [style=red] (22.center) to (23.center);
		\draw [style=red] (19.center) to (18.center);
		\draw [style=blue, bend left=45] (27.center) to (28.center);
		\draw [style=blue, bend left=45, looseness=1.25] (25.center) to (26.center);
		\draw [style=blue, bend left=45] (34.center) to (33.center);
		\draw [style=blue, bend left=60] (36.center) to (35.center);
		\draw [style=blue, bend left=60] (29.center) to (30.center);
		\draw [style=blue, bend right=45] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> R_pencil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 5) {};
		\node [style=none] (1) at (-3.5, -3) {};
		\node [style=none] (2) at (4, -2) {};
		\node [style=none] (3) at (-4, -2) {};
		\node [style=none] (4) at (-0.5, 5) {};
		\node [style=none] (5) at (3.5, -3) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (7) at (-2.25, 1.5) {};
		\node [style=none] (8) at (0, -3.25) {};
		\node [style=none] (9) at (-3.75, -2.5) {};
		\node [style=none] (10) at (3.75, -2.5) {};
		\node [style=none] (11) at (0, 5) {};
		\node [style=none] (14) at (0.75, 4) {\small $P_1$};
		\node [style=none] (18) at (3.5, -1.5) {\small $P_2$};
		\node [style=none] (19) at (-3.5, -1.5) {\small $P_3$};
		\node [style=none] (20) at (5, -2) {$\ell_1$};
		\node [style=none] (21) at (-3.75, -3.5) {$\ell_2$};
		\node [style=none] (22) at (3.75, -3.5) {$\ell_3$};
		\node [style=none] (23) at (-3, 1.75) {$\color{red}{r_2}$};
		\node [style=none] (24) at (3, 1.75) {$\color{red}{r_3}$};
		\node [style=none] (25) at (0, -3.75) {$\color{red}{r_1}$};
		\node [style=none] (26) at (-2.25, 0.75) {\small $Q_2$};
		\node [style=none] (27) at (2.25, 0.75) {\small $Q_3$};
		\node [style=none] (28) at (-0.5, -2.5) {\small $Q_1$};
		\node [style=none] (29) at (0.25, 0.5) {\footnotesize $O$};
		\node [style=smallblackdot] (40) at (-3, -2) {};
		\node [style=smallblackdot] (41) at (0, -2) {};
		\node [style=smallblackdot] (42) at (3, -2) {};
		\node [style=smallblackdot] (43) at (0, 0) {};
		\node [style=smallblackdot] (44) at (-1.5, 1) {};
		\node [style=smallblackdot] (45) at (1.5, 1) {};
		\node [style=smallblackdot] (46) at (0, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [style=red] (11.center) to (8.center);
		\draw [style=red] (10.center) to (7.center);
		\draw [style=red] (9.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> X5_fibres.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -4.5) {};
		\node [style=none] (1) at (0.5, 3.5) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (1, 2.5) {};
		\node [style=none] (6) at (-1, 2.5) {};
		\node [style=none] (7) at (-1, -2.5) {};
		\node [style=none] (8) at (-0.5, 2.75) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-0.5, 0.25) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (-0.5, -2.25) {};
		\node [style=none] (13) at (-0.5, -4) {};
		\node [style=none] (14) at (5, -4.5) {};
		\node [style=none] (15) at (5, 3.5) {};
		\node [style=none] (16) at (5.5, 0) {};
		\node [style=none] (17) at (3.5, 0) {};
		\node [style=none] (18) at (5.5, -2.5) {};
		\node [style=none] (19) at (5.5, 2.5) {};
		\node [style=none] (20) at (3.5, 2.5) {};
		\node [style=none] (21) at (3.5, -2.5) {};
		\node [style=none] (22) at (4, 2.75) {};
		\node [style=none] (23) at (4, 1) {};
		\node [style=none] (24) at (4, 0.25) {};
		\node [style=none] (25) at (4, -1.5) {};
		\node [style=none] (26) at (4, -2.25) {};
		\node [style=none] (27) at (4, -4) {};
		\node [style=none] (28) at (-4, -4.5) {};
		\node [style=none] (29) at (-4, 3.5) {};
		\node [style=none] (30) at (-3.5, 0) {};
		\node [style=none] (31) at (-5.5, 0) {};
		\node [style=none] (32) at (-3.5, -2.5) {};
		\node [style=none] (33) at (-3.5, 2.5) {};
		\node [style=none] (34) at (-5.5, 2.5) {};
		\node [style=none] (35) at (-5.5, -2.5) {};
		\node [style=none] (36) at (-5, 2.75) {};
		\node [style=none] (37) at (-5, 1) {};
		\node [style=none] (38) at (-5, 0.25) {};
		\node [style=none] (39) at (-5, -1.5) {};
		\node [style=none] (40) at (-5, -2.25) {};
		\node [style=none] (41) at (-5, -4) {};
		\node [style=none] (42) at (-8, 3.5) {};
		\node [style=none] (43) at (-8, -4.5) {};
		\node [style=none] (44) at (-8, -3) {};
		\node [style=none] (45) at (-8, 2) {};
		\node [style=none] (46) at (-8.75, -1.75) {};
		\node [style=none] (47) at (-8.75, 0.75) {};
		\node [style=none] (48) at (8, 3.5) {};
		\node [style=none] (49) at (8, -4.5) {};
		\node [style=none] (50) at (8, -3) {};
		\node [style=none] (51) at (8, 2) {};
		\node [style=none] (52) at (7.25, -1.75) {};
		\node [style=none] (53) at (7.25, 0.75) {};
		\node [style=none] (54) at (-8, 3.5) {};
		\node [style=blackdot] (55) at (6.75, -0.5) {};
		\node [style=blackdot] (56) at (8, 2) {};
		\node [style=blackdot] (57) at (8, -3) {};
		\node [style=none] (58) at (-4.25, 2) {};
		\node [style=none] (59) at (-3.75, 2) {};
		\node [style=none] (60) at (0.25, 2) {};
		\node [style=none] (61) at (0.75, 2) {};
		\node [style=none] (62) at (4.75, 2) {};
		\node [style=none] (63) at (5.25, 2) {};
		\node [style=none] (64) at (-10, 2) {};
		\node [style=none] (65) at (9, 2) {};
		\node [style=none] (66) at (9, -0.5) {};
		\node [style=none] (67) at (5.25, -0.5) {};
		\node [style=none] (68) at (4.75, -0.5) {};
		\node [style=none] (69) at (0.75, -0.5) {};
		\node [style=none] (70) at (0.25, -0.5) {};
		\node [style=none] (71) at (-3.75, -0.5) {};
		\node [style=none] (72) at (-4.25, -0.5) {};
		\node [style=none] (73) at (-10, -0.5) {};
		\node [style=none] (74) at (-10, -3) {};
		\node [style=none] (75) at (-4.25, -3) {};
		\node [style=none] (76) at (-3.75, -3) {};
		\node [style=none] (77) at (0.25, -3) {};
		\node [style=none] (78) at (0.75, -3) {};
		\node [style=none] (79) at (4.75, -3) {};
		\node [style=none] (80) at (5.25, -3) {};
		\node [style=none] (81) at (9, -3) {};
		\node [style=none] (82) at (-8, -5.5) {$F^{X}_{u_1}$};
		\node [style=none] (83) at (-4, -5.5) {$F^{X}_{5,a_1}$};
		\node [style=none] (84) at (0.5, -5.5) {$F^{X}_{5,a_2}$};
		\node [style=none] (85) at (5, -5.5) {$F^{X}_{5,a_3}$};
		\node [style=none] (86) at (8, -5.5) {$F^{X}_{5,b_1}$};
		\node [style=none] (87) at (9.5, 2) {$\Sigma_2$};
		\node [style=none] (88) at (9.5, -0.5) {$\Sigma_1$};
		\node [style=none] (89) at (9.5, -3) {$\Sigma_0$};
		\node [style=none] (90) at (-4, 4.25) {$\Theta_{6,a_1}$};
		\node [style=none] (91) at (0.5, 4.25) {$\Theta_{6,a_2}$};
		\node [style=none] (92) at (5, 4.25) {$\Theta_{6,a_3}$};
		\node [style=none] (93) at (-6.5, 2.5) {$\Theta_{5,a_1}$};
		\node [style=none] (94) at (-2, 2.5) {$\Theta_{5,a_2}$};
		\node [style=none] (95) at (2.5, 2.5) {$\Theta_{5,a_3}$};
		\node [style=none] (96) at (-6.5, 0.25) {$\Theta_{4,a_1}$};
		\node [style=none] (97) at (-5.5, 3.25) {$\Theta_{2,a_1}$};
		\node [style=none] (98) at (-1, 3.25) {$\Theta_{2,a_2}$};
		\node [style=none] (99) at (3.5, 3.25) {$\Theta_{2,a_3}$};
		\node [style=none] (100) at (-2, 0.25) {$\Theta_{4,a_2}$};
		\node [style=none] (101) at (2.5, 0.25) {$\Theta_{4,a_3}$};
		\node [style=none] (102) at (-5.75, -1.5) {$\Theta_{1,a_1}$};
		\node [style=none] (103) at (-1.5, -1.5) {$\Theta_{1,a_2}$};
		\node [style=none] (104) at (3.25, -1.5) {$\Theta_{1,a_3}$};
		\node [style=none] (105) at (-6.5, -2.5) {$\Theta_{3,a_1}$};
		\node [style=none] (106) at (-1.75, -2.5) {$\Theta_{3,a_2}$};
		\node [style=none] (107) at (2.75, -2.5) {$\Theta_{3,a_3}$};
		\node [style=none] (108) at (-5.25, -4.25) {$\Theta_{0,a_1}$};
		\node [style=none] (109) at (-0.75, -4.25) {$\Theta_{0,a_2}$};
		\node [style=none] (110) at (3.75, -4.25) {$\Theta_{0,a_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (33.center) to (34.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (48.center) to (51.center);
		\draw (49.center) to (50.center);
		\draw [bend left, looseness=1.25] (51.center) to (53.center);
		\draw [bend right, looseness=1.25] (50.center) to (52.center);
		\draw [style=blue] (64.center) to (58.center);
		\draw [style=blue] (59.center) to (60.center);
		\draw [style=blue] (61.center) to (62.center);
		\draw [style=blue] (63.center) to (65.center);
		\draw [style=blue] (73.center) to (72.center);
		\draw [style=blue] (71.center) to (70.center);
		\draw [style=blue] (69.center) to (68.center);
		\draw [style=blue] (67.center) to (66.center);
		\draw [style=blue] (74.center) to (75.center);
		\draw [style=blue] (76.center) to (77.center);
		\draw [style=blue] (78.center) to (79.center);
		\draw [style=blue] (80.center) to (81.center);
		\draw (54.center) to (45.center);
		\draw [bend left, looseness=1.25] (45.center) to (47.center);
		\draw [bend right=75] (47.center) to (46.center);
		\draw [bend left, looseness=1.25] (46.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw [in=-90, out=150, looseness=0.75] (52.center) to (55);
		\draw [in=90, out=-150] (53.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> X_fibres_action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-4.5, 6.5) {};
		\node [style=none] (7) at (-5.75, 3.75) {};
		\node [style=none] (9) at (-5.5, 4.5) {};
		\node [style=none] (10) at (-6.75, 1.75) {};
		\node [style=none] (12) at (-6.5, 2.5) {};
		\node [style=none] (13) at (-7.75, -0.25) {};
		\node [style=none] (20) at (-4.5, -6.5) {};
		\node [style=none] (21) at (-5.75, -3.75) {};
		\node [style=none] (22) at (-5.5, -4.5) {};
		\node [style=none] (23) at (-6.75, -1.75) {};
		\node [style=none] (24) at (-6.5, -2.5) {};
		\node [style=none] (25) at (-7.75, 0.25) {};
		\node [style=none] (26) at (4.75, 6.25) {};
		\node [style=none] (27) at (1.25, 6.25) {};
		\node [style=none] (28) at (1.75, 6.25) {};
		\node [style=none] (29) at (-1.75, 6.25) {};
		\node [style=none] (30) at (-1.25, 6.25) {};
		\node [style=none] (31) at (-4.75, 6.25) {};
		\node [style=none] (32) at (4.5, 6.5) {};
		\node [style=none] (33) at (5.75, 3.75) {};
		\node [style=none] (34) at (5.5, 4.5) {};
		\node [style=none] (35) at (6.75, 1.75) {};
		\node [style=none] (36) at (6.5, 2.5) {};
		\node [style=none] (37) at (7.75, -0.25) {};
		\node [style=none] (38) at (4.75, -6.25) {};
		\node [style=none] (39) at (1.25, -6.25) {};
		\node [style=none] (40) at (1.75, -6.25) {};
		\node [style=none] (41) at (-1.75, -6.25) {};
		\node [style=none] (42) at (-1.25, -6.25) {};
		\node [style=none] (43) at (-4.75, -6.25) {};
		\node [style=none] (44) at (4.5, -6.5) {};
		\node [style=none] (45) at (5.75, -3.75) {};
		\node [style=none] (46) at (5.5, -4.5) {};
		\node [style=none] (47) at (6.75, -1.75) {};
		\node [style=none] (48) at (6.5, -2.5) {};
		\node [style=none] (49) at (7.75, 0.25) {};
		\node [style=none] (50) at (0, 6.25) {};
		\node [style=none] (51) at (-5, -0.75) {};
		\node [style=none] (52) at (5, -0.75) {};
		\node [style=none] (53) at (-2.75, -0.75) {};
		\node [style=none] (54) at (0, 2) {};
		\node [style=none] (55) at (2.75, -0.75) {};
		\node [style=none] (56) at (-1.25, 0.75) {};
		\node [style=none] (57) at (1.25, 0.75) {};
		\node [style=none] (58) at (0.25, 1.25) {};
		\node [style=none] (59) at (0.25, 3) {};
		\node [style=none] (60) at (0, -6.5) {};
		\node [style=smallblackdot] (61) at (0, 2) {};
		\node [style=none] (62) at (-6.25, -3) {};
		\node [style=none] (63) at (-0.5, -1.75) {};
		\node [style=none] (64) at (0, -1.75) {};
		\node [style=none] (65) at (3, -1.5) {};
		\node [style=none] (66) at (3.5, -0.25) {};
		\node [style=none] (67) at (6.25, 3.25) {};
		\node [style=smallblackdot] (68) at (2.75, -0.75) {};
		\node [style=none] (69) at (-6.25, 3.25) {};
		\node [style=none] (71) at (6.5, -3.25) {};
		\node [style=none] (72) at (-3, 0.25) {};
		\node [style=none] (73) at (2.75, -2.75) {};
		\node [style=none] (74) at (-0.5, -3.25) {};
		\node [style=none] (75) at (-2.25, -2.25) {};
		\node [style=none] (76) at (-2.5, -1.75) {};
		\node [style=none] (77) at (0, -3.25) {};
		\node [style=none] (78) at (-2, -1.25) {};
		\node [style=smallblackdot] (79) at (-2.75, -0.75) {};
		\node [style=smallblackdot] (80) at (-7.5, 0) {};
		\node [style=smallblackdot] (81) at (7.5, 0) {};
		\node [style=smallblackdot] (82) at (-4.5, 6) {};
		\node [style=smallblackdot] (83) at (4.5, 6) {};
		\node [style=smallblackdot] (84) at (4.5, -6) {};
		\node [style=smallblackdot] (85) at (-4.5, -6) {};
		\node [style=none] (86) at (-3.25, 6.75) {$\Theta_{17}$};
		\node [style=none] (87) at (3.25, 6.5) {$\Theta_{1}$};
		\node [style=none] (88) at (0, 7.25) {$\Theta_{0}$};
		\node [style=none] (89) at (5.5, 5.5) {$\Theta_{2}$};
		\node [style=none] (90) at (7, 3.5) {$\Theta_{3}$};
		\node [style=none] (91) at (7.75, 1.5) {$\Theta_{4}$};
		\node [style=none] (92) at (7.5, -1.25) {$\Theta_{5}$};
		\node [style=none] (93) at (7, -3.5) {$\Theta_{6}$};
		\node [style=none] (94) at (5.75, -5.25) {$\Theta_{7}$};
		\node [style=none] (95) at (3.25, -7) {$\Theta_{8}$};
		\node [style=none] (96) at (0, -7.25) {$\Theta_{9}$};
		\node [style=none] (97) at (-3.25, -6.75) {$\Theta_{10}$};
		\node [style=none] (98) at (-5.75, -5.5) {$\Theta_{11}$};
		\node [style=none] (99) at (-7, -3.5) {$\Theta_{12}$};
		\node [style=none] (100) at (-7.75, -1.25) {$\Theta_{13}$};
		\node [style=none] (101) at (-7.75, 1.25) {$\Theta_{14}$};
		\node [style=none] (102) at (-7.25, 3.5) {$\Theta_{15}$};
		\node [style=none] (103) at (-5.75, 5.5) {$\Theta_{16}$};
		\node [style=none] (104) at (6.75, 7.25) {$F^X_{b}$};
		\node [style=none] (105) at (2.25, 2.25) {$\color{red}F^X_{a}$};
		\node [style=none] (106) at (-1, 4.75) {$\color{blue}\Sigma_0$};
		\node [style=none] (107) at (-5.5, 1) {$\color{blue}\Sigma_5$};
		\node [style=none] (108) at (-4.5, -3) {$\color{blue}\Sigma_4$};
		\node [style=none] (109) at (0.25, -4.75) {$\color{blue}\Sigma_3$};
		\node [style=none] (110) at (5, -2) {$\color{blue}\Sigma_2$};
		\node [style=none] (111) at (4.25, 2.75) {$\color{blue}\Sigma_1$};
		\node [style=blackdot] (112) at (-4.5, 6) {};
		\node [style=blackdot] (113) at (4.5, 6) {};
		\node [style=blackdot] (114) at (0, 2) {};
		\node [style=blackdot] (115) at (-2.75, -0.75) {};
		\node [style=blackdot] (116) at (2.75, -0.75) {};
		\node [style=blackdot] (117) at (7.5, 0) {};
		\node [style=blackdot] (118) at (4.5, -6) {};
		\node [style=blackdot] (119) at (-4.5, -6) {};
		\node [style=blackdot] (120) at (-7.5, 0) {};
		\node [style=blackdot] (121) at (-2.75, -0.75) {};
		\node [style=blackdot] (122) at (-4.5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (6.center) to (7.center);
		\draw [line width=0.6mm, bend left, looseness=0.75] (9.center) to (10.center);
		\draw [bend left, looseness=0.75] (12.center) to (13.center);
		\draw [bend right, looseness=0.75] (20.center) to (21.center);
		\draw [line width=0.6mm, bend right, looseness=0.75] (22.center) to (23.center);
		\draw [bend right, looseness=0.75] (24.center) to (25.center);
		\draw [bend left=45, looseness=0.75] (26.center) to (27.center);
		\draw [bend left=45, looseness=0.75] (28.center) to (29.center);
		\draw [bend left=45, looseness=0.75] (30.center) to (31.center);
		\draw [bend right, looseness=0.75] (32.center) to (33.center);
		\draw [line width=0.6mm, bend right, looseness=0.75] (34.center) to (35.center);
		\draw [bend right, looseness=0.75] (36.center) to (37.center);
		\draw [bend right=45, looseness=0.75] (38.center) to (39.center);
		\draw [bend right=45, looseness=0.75] (40.center) to (41.center);
		\draw [bend right=45, looseness=0.75] (42.center) to (43.center);
		\draw [bend left, looseness=0.75] (44.center) to (45.center);
		\draw [line width=0.6mm, bend left, looseness=0.75] (46.center) to (47.center);
		\draw [bend left, looseness=0.75] (48.center) to (49.center);
		\draw [bend right=45, looseness=0.75] (31.center) to (30.center);
		\draw [line width=0.6mm, bend right=45, looseness=0.75] (29.center) to (28.center);
		\draw [bend right=45, looseness=0.75] (27.center) to (26.center);
		\draw [bend left=45, looseness=0.75] (43.center) to (42.center);
		\draw [line width=0.6mm, bend left=45, looseness=0.75] (41.center) to (40.center);
		\draw [bend left=45, looseness=0.75] (39.center) to (38.center);
		\draw [style=red] (51.center) to (53.center);
		\draw [style=red, bend right=45, looseness=1.25] (53.center) to (56.center);
		\draw [style=red, bend left=45] (56.center) to (54.center);
		\draw [style=red, bend left=45] (54.center) to (57.center);
		\draw [style=red, bend right=45, looseness=1.25] (57.center) to (55.center);
		\draw [style=red] (55.center) to (52.center);
		\draw [style=blue, bend right=15, looseness=0.75] (50.center) to (54.center);
		\draw [style=blue] (58.center) to (54.center);
		\draw [style=blue, bend left=15, looseness=0.50] (60.center) to (54.center);
		\draw [style=blue] (54.center) to (59.center);
		\draw [style=blue, bend right=45, looseness=0.50] (67.center) to (55.center);
		\draw [style=blue, bend right] (55.center) to (65.center);
		\draw [style=blue, bend left=15, looseness=0.50] (62.center) to (63.center);
		\draw [style=blue, bend right=15] (64.center) to (55.center);
		\draw [style=blue, bend left=15] (55.center) to (66.center);
		\draw [style=blue, bend right] (71.center) to (73.center);
		\draw [style=blue, bend left=15, looseness=0.75] (73.center) to (77.center);
		\draw [style=blue, bend right=330] (74.center) to (75.center);
		\draw [style=blue] (76.center) to (53.center);
		\draw [style=blue] (53.center) to (72.center);
		\draw [style=blue, bend right=15, looseness=0.50] (69.center) to (53.center);
		\draw [style=blue] (53.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> X_tilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (86) at (-3, 8.5) {$\tilde{\Theta}_{17}$};
		\node [style=none] (87) at (3, 8.5) {$\tilde{\Theta}_{1}$};
		\node [style=none] (88) at (0, 8.75) {$\tilde{\Theta}_{0}$};
		\node [style=none] (89) at (8.25, 6.5) {$\tilde{\Theta}_{2}$};
		\node [style=none] (90) at (9.5, 5) {$\tilde{\Theta}_{3}$};
		\node [style=none] (91) at (10.25, 2.75) {$\tilde{\Theta}_{4}$};
		\node [style=none] (92) at (10.25, -2.75) {$\tilde{\Theta}_{5}$};
		\node [style=none] (93) at (10, -5.25) {$\tilde{\Theta}_{6}$};
		\node [style=none] (94) at (8.5, -7) {$\tilde{\Theta}_{7}$};
		\node [style=none] (95) at (3.25, -9.75) {$\tilde{\Theta}_{8}$};
		\node [style=none] (96) at (0, -9.75) {$\tilde{\Theta}_{9}$};
		\node [style=none] (97) at (-3, -9.75) {$\tilde{\Theta}_{10}$};
		\node [style=none] (98) at (-8, -7) {$\tilde{\Theta}_{11}$};
		\node [style=none] (99) at (-9, -5) {$\tilde{\Theta}_{12}$};
		\node [style=none] (100) at (-10, -3) {$\tilde{\Theta}_{13}$};
		\node [style=none] (101) at (-10, 2.5) {$\tilde{\Theta}_{14}$};
		\node [style=none] (102) at (-9.25, 4.75) {$\tilde{\Theta}_{15}$};
		\node [style=none] (103) at (-8, 6.5) {$\tilde{\Theta}_{16}$};
		\node [style=none] (106) at (1.5, 6.5) {$\color{blue}\tilde{\Sigma}_0$};
		\node [style=none] (107) at (-6.5, 4) {$\color{blue}\tilde{\Sigma}_5$};
		\node [style=none] (108) at (-7.25, -3) {$\color{blue}\tilde{\Sigma}_4$};
		\node [style=none] (109) at (-0.75, -7.75) {$\color{blue}\tilde{\Sigma}_3$};
		\node [style=none] (110) at (6.75, -4.5) {$\color{blue}\tilde{\Sigma}_2$};
		\node [style=none] (111) at (7.5, 2.75) {$\color{blue}\tilde{\Sigma}_1$};
		\node [style=none] (123) at (-6.5, 7.5) {};
		\node [style=none] (124) at (-7.75, 4.75) {};
		\node [style=none] (125) at (-7.5, 5.5) {};
		\node [style=none] (126) at (-8.75, 2.75) {};
		\node [style=none] (127) at (-8.5, 3.5) {};
		\node [style=none] (128) at (-9.75, 0.75) {};
		\node [style=none] (129) at (-6.5, -8) {};
		\node [style=none] (130) at (-7.75, -5.25) {};
		\node [style=none] (131) at (-7.5, -6) {};
		\node [style=none] (132) at (-8.75, -3.25) {};
		\node [style=none] (133) at (-8.5, -4) {};
		\node [style=none] (134) at (-9.75, -1.25) {};
		\node [style=none] (135) at (4.75, 8) {};
		\node [style=none] (136) at (1.25, 8) {};
		\node [style=none] (137) at (1.75, 8) {};
		\node [style=none] (138) at (-1.75, 8) {};
		\node [style=none] (139) at (-1.25, 8) {};
		\node [style=none] (140) at (-4.75, 8) {};
		\node [style=none] (141) at (7, 7.5) {};
		\node [style=none] (142) at (8.25, 4.75) {};
		\node [style=none] (144) at (9, 3.5) {};
		\node [style=none] (145) at (10.25, 0.75) {};
		\node [style=none] (146) at (4.75, -9) {};
		\node [style=none] (147) at (1.25, -9) {};
		\node [style=none] (148) at (1.75, -9) {};
		\node [style=none] (149) at (-1.75, -9) {};
		\node [style=none] (150) at (-1.25, -9) {};
		\node [style=none] (151) at (-4.75, -9) {};
		\node [style=none] (152) at (7, -8) {};
		\node [style=none] (153) at (8.25, -5.25) {};
		\node [style=none] (154) at (8, -6) {};
		\node [style=none] (155) at (9.25, -3.25) {};
		\node [style=none] (156) at (9, -4) {};
		\node [style=none] (157) at (10.25, -1.25) {};
		\node [style=none] (158) at (8, 5.5) {};
		\node [style=none] (159) at (9.25, 2.75) {};
		\node [style=none] (160) at (-7, 7) {};
		\node [style=none] (161) at (-4, 8) {};
		\node [style=none] (162) at (4.25, 8) {};
		\node [style=none] (163) at (7.5, 7) {};
		\node [style=none] (164) at (-9.5, 1.25) {};
		\node [style=none] (165) at (-9.5, -1.75) {};
		\node [style=none] (166) at (10, 1.5) {};
		\node [style=none] (167) at (10, -1.75) {};
		\node [style=none] (168) at (-7, -7.5) {};
		\node [style=none] (169) at (-4.25, -9) {};
		\node [style=none] (170) at (4.25, -9) {};
		\node [style=none] (171) at (7.5, -7.5) {};
		\node [style=none] (172) at (0, 8.25) {};
		\node [style=none] (173) at (0, 4.75) {};
		\node [style=none] (174) at (0, -9.25) {};
		\node [style=none] (175) at (0, -6.5) {};
		\node [style=none] (176) at (-8.5, -4.75) {};
		\node [style=none] (177) at (-5, -2.75) {};
		\node [style=none] (178) at (-8.5, 4.25) {};
		\node [style=none] (180) at (8.75, 4.25) {};
		\node [style=none] (181) at (5.25, 2.5) {};
		\node [style=none] (182) at (9, -4.75) {};
		\node [style=none] (183) at (5, -2.75) {};
		\node [style=none] (184) at (-5, 2.5) {};
		\node [style=none] (185) at (0.75, 5.5) {};
		\node [style=none] (186) at (-1, 4.25) {};
		\node [style=none] (187) at (-1.25, -5.5) {};
		\node [style=none] (188) at (0.75, -7) {};
		\node [style=none] (189) at (-6, 2.5) {};
		\node [style=none] (190) at (-4.5, 3) {};
		\node [style=none] (191) at (5.5, -2.25) {};
		\node [style=none] (192) at (5.5, -4) {};
		\node [style=none] (193) at (-0.5, 1) {};
		\node [style=none] (194) at (-1.5, 1.5) {};
		\node [style=none] (195) at (-6, -2.25) {};
		\node [style=none] (196) at (-4.5, -3.25) {};
		\node [style=none] (197) at (5.5, 1.5) {};
		\node [style=none] (198) at (-1.75, -2) {};
		\node [style=none] (199) at (-0.75, -1.5) {};
		\node [style=none] (200) at (1.25, -0.5) {};
		\node [style=none] (201) at (2.25, 0) {};
		\node [style=none] (202) at (5.5, 3.5) {};
		\node [style=none] (209) at (6, 8.5) {$\Theta_{1,2}$};
		\node [style=none] (210) at (11, 0) {$\Theta_{4,5}$};
		\node [style=none] (211) at (6.25, -9) {$\Theta_{7,8}$};
		\node [style=none] (212) at (-6.25, -9) {$\Theta_{10,11}$};
		\node [style=none] (213) at (-11, 0) {$\Theta_{13,14}$};
		\node [style=none] (214) at (-6, 8.5) {$\Theta_{16,17}$};
		\node [style=none] (215) at (0, 3.75) {};
		\node [style=none] (216) at (-3.25, -4) {};
		\node [style=none] (217) at (5.75, 0.75) {$\color{red}\Sigma_{1,4}$};
		\node [style=none] (218) at (-0.25, -5) {$\color{red}\Sigma_{0,3}$};
		\node [style=none] (219) at (3, -2.5) {$\color{red}\Sigma_{2,5}$};
		\node [style=none] (220) at (1.5, 3.5) {$\color{red}\tilde{F}_{a}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (123.center) to (124.center);
		\draw [bend left, looseness=0.75] (125.center) to (126.center);
		\draw [bend left, looseness=0.75] (127.center) to (128.center);
		\draw [bend right, looseness=0.75] (129.center) to (130.center);
		\draw [bend right, looseness=0.75] (131.center) to (132.center);
		\draw [bend right, looseness=0.75] (133.center) to (134.center);
		\draw [bend left=45, looseness=0.75] (135.center) to (136.center);
		\draw [bend left=45, looseness=0.75] (137.center) to (138.center);
		\draw [bend left=45, looseness=0.75] (139.center) to (140.center);
		\draw [bend right, looseness=0.75] (141.center) to (142.center);
		\draw [bend right, looseness=0.75] (144.center) to (145.center);
		\draw [bend right=45, looseness=0.75] (146.center) to (147.center);
		\draw [bend right=45, looseness=0.75] (148.center) to (149.center);
		\draw [bend right=45, looseness=0.75] (150.center) to (151.center);
		\draw [bend left, looseness=0.75] (152.center) to (153.center);
		\draw [bend left, looseness=0.75] (154.center) to (155.center);
		\draw [bend left, looseness=0.75] (156.center) to (157.center);
		\draw [bend right=45, looseness=0.75] (140.center) to (139.center);
		\draw [bend right=45, looseness=0.75] (138.center) to (137.center);
		\draw [bend right=45, looseness=0.75] (136.center) to (135.center);
		\draw [bend left=45, looseness=0.75] (151.center) to (150.center);
		\draw [bend left=45, looseness=0.75] (149.center) to (148.center);
		\draw [bend left=45, looseness=0.75] (147.center) to (146.center);
		\draw [bend right, looseness=0.75] (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw (162.center) to (163.center);
		\draw (165.center) to (164.center);
		\draw (167.center) to (166.center);
		\draw (169.center) to (168.center);
		\draw (171.center) to (170.center);
		\draw [style=blue] (172.center) to (173.center);
		\draw [style=blue] (180.center) to (181.center);
		\draw [style=blue] (182.center) to (183.center);
		\draw [style=blue] (174.center) to (175.center);
		\draw [style=blue] (176.center) to (177.center);
		\draw [style=blue] (178.center) to (184.center);
		\draw [style=red, bend left=45, looseness=1.25] (188.center) to (187.center);
		\draw [style=red] (187.center) to (186.center);
		\draw [style=red, bend left=45] (186.center) to (185.center);
		\draw [style=red, bend left=45, looseness=1.75] (189.center) to (190.center);
		\draw [style=red, bend right=60, looseness=1.50] (192.center) to (191.center);
		\draw [style=red] (190.center) to (194.center);
		\draw [style=red] (193.center) to (191.center);
		\draw [style=red, bend right=45, looseness=1.25] (195.center) to (196.center);
		\draw [style=red] (196.center) to (198.center);
		\draw [style=red] (199.center) to (200.center);
		\draw [style=red] (201.center) to (197.center);
		\draw [style=red, bend right=60, looseness=1.50] (197.center) to (202.center);
		\draw [style=red, bend left, looseness=1.25] (216.center) to (215.center);
	\end{pgfonlayer}
\end{tikzpicture}

